Dual symplectic classical circuits: An exactly solvable model of many-body chaos

We propose a general exact method of calculating dynamical correlation functions in dual symplectic brick-wall circuits in one dimension. These are deterministic classical many-body dynamical systems which can be interpreted in terms of symplectic dynamics in two orthogonal (time and space) directions. In close analogy with quantum dual-unitary circuits, we prove that two-point dynamical correlation functions are non-vanishing only along the edges of the light cones. The dynamical correlations are exactly computable in terms of a one-site Markov transfer operator, which is generally of infinite dimensionality. We test our theory in a specific family of dual-symplectic circuits, describing the dynamics of a classical Floquet spin chain. Remarkably, expressing these models in the form of a composition of rotations leads to a transfer operator with a block diagonal form in the basis of spherical harmonics. This allows us to obtain analytical predictions for simple local observables. We demonstrate the validity of our theory by comparison with Monte Carlo simulations, displaying excellent agreement with the latter for different choices of observables.

==> inputparts/fig0.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Rounded Rect [id:dp45039504363421423] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (282.43,163.55) .. controls (282.43,160.79) and (284.67,158.55) .. (287.43,158.55) -- (302.43,158.55) .. controls (305.19,158.55) and (307.43,160.79) .. (307.43,163.55) -- (307.43,178.55) .. controls (307.43,181.31) and (305.19,183.55) .. (302.43,183.55) -- (287.43,183.55) .. controls (284.67,183.55) and (282.43,181.31) .. (282.43,178.55) -- cycle ;
%Straight Lines [id:da1215337326414686] 
\draw [line width=1.5]    (305.43,181.55) -- (320.2,194.8) ;
%Straight Lines [id:da18915520555421272] 
\draw [line width=1.5]    (320.2,144.8) -- (306.18,159.8) ;
%Straight Lines [id:da8593659689331563] 
\draw    (293.95,162.3) -- (302.7,162.3) -- (302.7,171.05) ;
%Straight Lines [id:da5440192913713954] 
\draw [line width=1.5]    (283.93,181.55) -- (270.2,194.8) ;
%Straight Lines [id:da9317353494294669] 
\draw [line width=1.5]    (270.2,144.8) -- (284.06,159.93) ;
% Text Node
\draw (222,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Phi =$};
\end{tikzpicture}

==> inputparts/fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Straight Lines [id:da5221317741307633] 
\draw [line width=1.5]    (217.79,89) -- (196.79,110) -- (196.79,111) ;
%Shape: Grid [id:dp07796865181685841] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (167.79,60) -- (487.79,60) -- (487.79,140) -- (167.79,140) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (207.79,60) -- (207.79,140)(247.79,60) -- (247.79,140)(287.79,60) -- (287.79,140)(327.79,60) -- (327.79,140)(367.79,60) -- (367.79,140)(407.79,60) -- (407.79,140)(447.79,60) -- (447.79,140) ; \draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (167.79,100) -- (487.79,100) ; \draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (167.79,60) -- (487.79,60) -- (487.79,140) -- (167.79,140) -- cycle ;
%Rounded Rect [id:dp17311448883117186] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (177.79,114) .. controls (177.79,111.79) and (179.58,110) .. (181.79,110) -- (193.79,110) .. controls (196,110) and (197.79,111.79) .. (197.79,114) -- (197.79,126) .. controls (197.79,128.21) and (196,130) .. (193.79,130) -- (181.79,130) .. controls (179.58,130) and (177.79,128.21) .. (177.79,126) -- cycle ;
%Rounded Rect [id:dp41005438863249066] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (337.79,114) .. controls (337.79,111.79) and (339.58,110) .. (341.79,110) -- (353.79,110) .. controls (356,110) and (357.79,111.79) .. (357.79,114) -- (357.79,126) .. controls (357.79,128.21) and (356,130) .. (353.79,130) -- (341.79,130) .. controls (339.58,130) and (337.79,128.21) .. (337.79,126) -- cycle ;
%Rounded Rect [id:dp853240677893239] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (257.79,114) .. controls (257.79,111.79) and (259.58,110) .. (261.79,110) -- (273.79,110) .. controls (276,110) and (277.79,111.79) .. (277.79,114) -- (277.79,126) .. controls (277.79,128.21) and (276,130) .. (273.79,130) -- (261.79,130) .. controls (259.58,130) and (257.79,128.21) .. (257.79,126) -- cycle ;
%Rounded Rect [id:dp5104446880379979] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (217.79,74) .. controls (217.79,71.79) and (219.58,70) .. (221.79,70) -- (233.79,70) .. controls (236,70) and (237.79,71.79) .. (237.79,74) -- (237.79,86) .. controls (237.79,88.21) and (236,90) .. (233.79,90) -- (221.79,90) .. controls (219.58,90) and (217.79,88.21) .. (217.79,86) -- cycle ;
%Rounded Rect [id:dp1698130230773125] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (297.79,74) .. controls (297.79,71.79) and (299.58,70) .. (301.79,70) -- (313.79,70) .. controls (316,70) and (317.79,71.79) .. (317.79,74) -- (317.79,86) .. controls (317.79,88.21) and (316,90) .. (313.79,90) -- (301.79,90) .. controls (299.58,90) and (297.79,88.21) .. (297.79,86) -- cycle ;
%Rounded Rect [id:dp1863038838372555] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (377.79,74) .. controls (377.79,71.79) and (379.58,70) .. (381.79,70) -- (393.79,70) .. controls (396,70) and (397.79,71.79) .. (397.79,74) -- (397.79,86) .. controls (397.79,88.21) and (396,90) .. (393.79,90) -- (381.79,90) .. controls (379.58,90) and (377.79,88.21) .. (377.79,86) -- cycle ;
%Straight Lines [id:da15349468096057417] 
\draw [line width=1.5]    (298.79,89) -- (276.79,111) -- (276.79,112) ;
%Straight Lines [id:da4964774923556061] 
\draw [line width=1.5]    (378.29,89.5) -- (357.29,110.5) -- (357.29,111.5) ;
%Straight Lines [id:da33022082294944044] 
\draw [line width=1.5]    (236.29,88.5) -- (259.29,111.5) ;
%Straight Lines [id:da1385036844785137] 
\draw [line width=1.5]    (316.29,88.5) -- (339.29,111.5) ;
%Rounded Rect [id:dp7743378864978203] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (417.79,114) .. controls (417.79,111.79) and (419.58,110) .. (421.79,110) -- (433.79,110) .. controls (436,110) and (437.79,111.79) .. (437.79,114) -- (437.79,126) .. controls (437.79,128.21) and (436,130) .. (433.79,130) -- (421.79,130) .. controls (419.58,130) and (417.79,128.21) .. (417.79,126) -- cycle ;
%Rounded Rect [id:dp13258809468719102] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (457.79,74) .. controls (457.79,71.79) and (459.58,70) .. (461.79,70) -- (473.79,70) .. controls (476,70) and (477.79,71.79) .. (477.79,74) -- (477.79,86) .. controls (477.79,88.21) and (476,90) .. (473.79,90) -- (461.79,90) .. controls (459.58,90) and (457.79,88.21) .. (457.79,86) -- cycle ;
%Straight Lines [id:da8689825729934489] 
\draw [line width=1.5]    (396.29,88.5) -- (419.29,111.5) ;
%Straight Lines [id:da42147262805732755] 
\draw [line width=1.5]    (196.29,128.5) -- (207.79,140) ;
%Straight Lines [id:da21377668148807982] 
\draw [line width=1.5]    (276.29,128.5) -- (287.79,140) ;
%Straight Lines [id:da18562934254378338] 
\draw [line width=1.5]    (356.29,128.5) -- (367.79,140) ;
%Straight Lines [id:da6510187312520146] 
\draw [line width=1.5]    (436.29,128.5) -- (447.79,140) ;
%Straight Lines [id:da6541510039600809] 
\draw [line width=1.5]    (418.79,129) -- (407.79,140) ;
%Straight Lines [id:da5248177340482015] 
\draw [line width=1.5]    (338.79,129) -- (327.79,140) ;
%Straight Lines [id:da538597932050519] 
\draw [line width=1.5]    (258.79,129) -- (247.79,140) ;
%Straight Lines [id:da3404347830830714] 
\draw [line width=1.5]    (178.79,129) -- (167.79,140) ;
%Straight Lines [id:da3279250134231192] 
\draw [line width=1.5]    (207.79,60) -- (219.29,71.5) ;
%Straight Lines [id:da4205855903312856] 
\draw [line width=1.5]    (287.79,60) -- (299.29,71.5) ;
%Straight Lines [id:da0424847207513126] 
\draw [line width=1.5]    (367.79,60) -- (379.29,71.5) ;
%Straight Lines [id:da7662660363169463] 
\draw [line width=1.5]    (447.79,60) -- (459.29,71.5) ;
%Straight Lines [id:da7596224939689045] 
\draw [line width=1.5]    (458.79,89) -- (436.79,111) -- (436.79,112) ;
%Straight Lines [id:da8039798232086265] 
\draw [line width=1.5]    (327.79,60) -- (316.79,71) ;
%Straight Lines [id:da8519604465994195] 
\draw [line width=1.5]    (407.79,60) -- (396.79,71) ;
%Straight Lines [id:da12024884778864209] 
\draw [line width=1.5]    (487.79,60) -- (476.79,71) ;
%Straight Lines [id:da7493028219587506] 
\draw [line width=1.5]    (247.79,60) -- (236.79,71) ;
%Straight Lines [id:da039825376013231883] 
\draw [line width=1.5]    (476.29,88.5) -- (487.79,100) ;
%Curve Lines [id:da3474327529665283] 
\draw [line width=1.5]     ;
%Straight Lines [id:da3569343803265378] 
\draw [line width=1.5]    (167.79,100) -- (179.29,111.5) ;
%Shape: Parabola [id:dp9145418840840274] 
\draw  [line width=1.5]  (170.24,102.42) .. controls (159.57,89.96) and (162.13,85.95) .. (177.92,90.39) ;
%Shape: Parabola [id:dp4163667765512006] 
\draw  [line width=1.5]  (478.35,109.64) .. controls (493.89,112.25) and (496.04,108.02) .. (484.81,96.98) ;
%Straight Lines [id:da8112975074307943] 
\draw    (167.79,140) -- (514.79,140) (207.79,136) -- (207.79,144)(247.79,136) -- (247.79,144)(287.79,136) -- (287.79,144)(327.79,136) -- (327.79,144)(367.79,136) -- (367.79,144)(407.79,136) -- (407.79,144)(447.79,136) -- (447.79,144)(487.79,136) -- (487.79,144) ;
\draw [shift={(517.79,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7717384802328104] 
\draw    (167.79,20) -- (167.79,140) (171.79,60) -- (163.79,60)(171.79,100) -- (163.79,100) ;
\draw [shift={(167.79,17)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6120046806532277] 
\draw    (187,113) -- (194,113) -- (194,120) ;
%Straight Lines [id:da7659337542187481] 
\draw    (227,73) -- (234,73) -- (234,80) ;
%Straight Lines [id:da7530773286200007] 
\draw    (267,113) -- (274,113) -- (274,120) ;
%Straight Lines [id:da3942414908853742] 
\draw    (307,73) -- (314,73) -- (314,80) ;
%Straight Lines [id:da38695757878007986] 
\draw    (347,113) -- (354,113) -- (354,120) ;
%Straight Lines [id:da26920258775768946] 
\draw    (387,73) -- (394,73) -- (394,80) ;
%Straight Lines [id:da9637649274080846] 
\draw    (427,113) -- (434,113) -- (434,120) ;
%Straight Lines [id:da23327736532568666] 
\draw    (467,73) -- (474,73) -- (474,80) ;

% Text Node
\draw (163.5,146) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0 };
% Text Node
\draw (202.5,146) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1 };
% Text Node
\draw (242,152) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \dotsc $ };
% Text Node
\draw (283,143) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { };
% Text Node
\draw (408,155) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \dotsc $ };
% Text Node
\draw (438,146) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {N-1 };
% Text Node
\draw (483,146) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {N };
% Text Node
\draw (131,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle 1/2$};
% Text Node
\draw (131,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};


\end{tikzpicture}


==> inputparts/fig10.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp1152750950114767] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (314.23,144.75) .. controls (314.23,141.99) and (316.47,139.75) .. (319.23,139.75) -- (334.23,139.75) .. controls (336.99,139.75) and (339.23,141.99) .. (339.23,144.75) -- (339.23,159.75) .. controls (339.23,162.51) and (336.99,164.75) .. (334.23,164.75) -- (319.23,164.75) .. controls (316.47,164.75) and (314.23,162.51) .. (314.23,159.75) -- cycle ;
%Straight Lines [id:da6398444222658032] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (337.23,162.75) -- (352,176) ;
%Straight Lines [id:da9232132514188242] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (352,126) -- (337.98,141) ;
%Straight Lines [id:da3197181833579429] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (325.75,143.5) -- (334.5,143.5) -- (334.5,152.25) ;
%Straight Lines [id:da47710760510635575] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (315.73,162.75) -- (302,176) ;
%Straight Lines [id:da6709708951211303] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (302,126) -- (315.86,141.13) ;
%Rounded Rect [id:dp16138491386153597] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.2,120.35) .. controls (296.2,119.6) and (296.8,119) .. (297.55,119) -- (355.15,119) .. controls (355.9,119) and (356.5,119.6) .. (356.5,120.35) -- (356.5,124.4) .. controls (356.5,125.15) and (355.9,125.75) .. (355.15,125.75) -- (297.55,125.75) .. controls (296.8,125.75) and (296.2,125.15) .. (296.2,124.4) -- cycle ;
%Rounded Rect [id:dp09821674234000521] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.05,177.35) .. controls (296.05,176.6) and (296.65,176) .. (297.4,176) -- (355,176) .. controls (355.75,176) and (356.35,176.6) .. (356.35,177.35) -- (356.35,181.4) .. controls (356.35,182.15) and (355.75,182.75) .. (355,182.75) -- (297.4,182.75) .. controls (296.65,182.75) and (296.05,182.15) .. (296.05,181.4) -- cycle ;
%Straight Lines [id:da43918219602456376] 
\draw    (370,170) -- (370,132) ;
\draw [shift={(370,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7190508944381024] 
\draw    (310,210) -- (348,210) ;
\draw [shift={(350,210)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (318.25,186.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (319.25,99.9) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (374,142.4) node [anchor=north west][inner sep=0.75pt]    {$\Phi $};
% Text Node
\draw (321,215.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\Phi }$};
% Text Node
\draw (198.05,139.83) node [anchor=north west][inner sep=0.75pt]    {$\langle B|\mathcal{P}_{\Phi } |A\rangle \ =\ $};


\end{tikzpicture}


==> inputparts/fig2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Rounded Rect [id:dp86118144379054] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (122.23,78.75) .. controls (122.23,75.99) and (124.47,73.75) .. (127.23,73.75) -- (142.23,73.75) .. controls (144.99,73.75) and (147.23,75.99) .. (147.23,78.75) -- (147.23,93.75) .. controls (147.23,96.51) and (144.99,98.75) .. (142.23,98.75) -- (127.23,98.75) .. controls (124.47,98.75) and (122.23,96.51) .. (122.23,93.75) -- cycle ;
%Straight Lines [id:da03904895715984358] 
\draw [line width=1.5]    (145.23,96.75) -- (157.5,107.76) ;
\draw [shift={(160,110)}, rotate = 41.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6238844614647507] 
\draw [line width=1.5]    (160,60) -- (145.98,75) ;
%Straight Lines [id:da9498662409331651] 
\draw    (133.75,77.5) -- (142.5,77.5) -- (142.5,86.25) ;
%Straight Lines [id:da27722883851089064] 
\draw [line width=1.5]    (123.73,96.75) -- (112.41,107.67) ;
\draw [shift={(110,110)}, rotate = 136.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7972454238863432] 
\draw [line width=1.5]    (110,60) -- (123.86,75.13) ;
%Straight Lines [id:da577739552339215] 
\draw [line width=1.5]    (240,100) -- (240,63.36) ;
\draw [shift={(240,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5717575617046592] 
\draw [line width=1.5]    (270,100) -- (270,63.36) ;
\draw [shift={(270,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Rounded Rect [id:dp3509422385855926] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (342.23,78.75) .. controls (342.23,75.99) and (344.47,73.75) .. (347.23,73.75) -- (362.23,73.75) .. controls (364.99,73.75) and (367.23,75.99) .. (367.23,78.75) -- (367.23,93.75) .. controls (367.23,96.51) and (364.99,98.75) .. (362.23,98.75) -- (347.23,98.75) .. controls (344.47,98.75) and (342.23,96.51) .. (342.23,93.75) -- cycle ;
%Straight Lines [id:da9801307888305213] 
\draw [line width=1.5]    (365.23,96.75) -- (380,110) ;
%Straight Lines [id:da7584236499545781] 
\draw [line width=1.5]    (377.71,62.45) -- (365.98,75) ;
\draw [shift={(380,60)}, rotate = 133.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8060231773769545] 
\draw    (353.75,77.5) -- (362.5,77.5) -- (362.5,86.25) ;
%Straight Lines [id:da7515251028359963] 
\draw [line width=1.5]    (343.73,96.75) -- (330,110) ;
%Straight Lines [id:da45991695491048734] 
\draw [line width=1.5]    (332.27,62.47) -- (343.86,75.13) ;
\draw [shift={(330,60)}, rotate = 47.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da21021714863871244] 
\draw [line width=1.5]    (460,96.65) -- (460,60) ;
\draw [shift={(460,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6312169393092771] 
\draw [line width=1.5]    (490,96.65) -- (490,60) ;
\draw [shift={(490,100)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
% Text Node
\draw (176,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (396,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (291,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$,$};
\end{tikzpicture}

==> inputparts/fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Straight Lines [id:da7608854279868554] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (239.84,269) -- (218.84,290) -- (218.84,291) ;
%Rounded Rect [id:dp37047017749176947] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (199.84,294) .. controls (199.84,291.79) and (201.63,290) .. (203.84,290) -- (215.84,290) .. controls (218.05,290) and (219.84,291.79) .. (219.84,294) -- (219.84,306) .. controls (219.84,308.21) and (218.05,310) .. (215.84,310) -- (203.84,310) .. controls (201.63,310) and (199.84,308.21) .. (199.84,306) -- cycle ;
%Rounded Rect [id:dp27051268177329324] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (359.84,294) .. controls (359.84,291.79) and (361.63,290) .. (363.84,290) -- (375.84,290) .. controls (378.05,290) and (379.84,291.79) .. (379.84,294) -- (379.84,306) .. controls (379.84,308.21) and (378.05,310) .. (375.84,310) -- (363.84,310) .. controls (361.63,310) and (359.84,308.21) .. (359.84,306) -- cycle ;
%Rounded Rect [id:dp23950941902572798] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (279.84,294) .. controls (279.84,291.79) and (281.63,290) .. (283.84,290) -- (295.84,290) .. controls (298.05,290) and (299.84,291.79) .. (299.84,294) -- (299.84,306) .. controls (299.84,308.21) and (298.05,310) .. (295.84,310) -- (283.84,310) .. controls (281.63,310) and (279.84,308.21) .. (279.84,306) -- cycle ;
%Rounded Rect [id:dp1082343570601626] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (239.84,254) .. controls (239.84,251.79) and (241.63,250) .. (243.84,250) -- (255.84,250) .. controls (258.05,250) and (259.84,251.79) .. (259.84,254) -- (259.84,266) .. controls (259.84,268.21) and (258.05,270) .. (255.84,270) -- (243.84,270) .. controls (241.63,270) and (239.84,268.21) .. (239.84,266) -- cycle ;
%Rounded Rect [id:dp010768947770140258] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (319.84,254) .. controls (319.84,251.79) and (321.63,250) .. (323.84,250) -- (335.84,250) .. controls (338.05,250) and (339.84,251.79) .. (339.84,254) -- (339.84,266) .. controls (339.84,268.21) and (338.05,270) .. (335.84,270) -- (323.84,270) .. controls (321.63,270) and (319.84,268.21) .. (319.84,266) -- cycle ;
%Rounded Rect [id:dp3076692727152446] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (399.84,254) .. controls (399.84,251.79) and (401.63,250) .. (403.84,250) -- (415.84,250) .. controls (418.05,250) and (419.84,251.79) .. (419.84,254) -- (419.84,266) .. controls (419.84,268.21) and (418.05,270) .. (415.84,270) -- (403.84,270) .. controls (401.63,270) and (399.84,268.21) .. (399.84,266) -- cycle ;
%Straight Lines [id:da2660750229924943] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (320.84,269) -- (298.84,291) -- (298.84,292) ;
%Straight Lines [id:da5675943640510241] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (400.34,269.5) -- (379.34,290.5) -- (379.34,291.5) ;
%Straight Lines [id:da13577880433520162] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (258.34,268.5) -- (281.34,291.5) ;
%Straight Lines [id:da19501571989001698] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (338.34,268.5) -- (361.34,291.5) ;
%Rounded Rect [id:dp9055019582343082] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (439.84,294) .. controls (439.84,291.79) and (441.63,290) .. (443.84,290) -- (455.84,290) .. controls (458.05,290) and (459.84,291.79) .. (459.84,294) -- (459.84,306) .. controls (459.84,308.21) and (458.05,310) .. (455.84,310) -- (443.84,310) .. controls (441.63,310) and (439.84,308.21) .. (439.84,306) -- cycle ;
%Rounded Rect [id:dp38927278227838213] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (479.84,254) .. controls (479.84,251.79) and (481.63,250) .. (483.84,250) -- (495.84,250) .. controls (498.05,250) and (499.84,251.79) .. (499.84,254) -- (499.84,266) .. controls (499.84,268.21) and (498.05,270) .. (495.84,270) -- (483.84,270) .. controls (481.63,270) and (479.84,268.21) .. (479.84,266) -- cycle ;
%Straight Lines [id:da7689212422645838] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (418.34,268.5) -- (441.34,291.5) ;
%Straight Lines [id:da10488985202007928] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (218.34,308.5) -- (227.47,317.63) ;
\draw [shift={(229.84,320)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da23773938163143993] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (298.34,308.5) -- (307.47,317.63) ;
\draw [shift={(309.84,320)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da22635077259880954] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (378.34,308.5) -- (387.47,317.63) ;
\draw [shift={(389.84,320)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4541434326596159] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (458.34,308.5) -- (467.47,317.63) ;
\draw [shift={(469.84,320)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da25829897185936856] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (440.84,309) -- (432.21,317.63) ;
\draw [shift={(429.84,320)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5386785964562725] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (360.84,309) -- (349.84,320) ;
\draw [shift={(349.84,320)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da08980608266081003] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (280.84,309) -- (272.21,317.63) ;
\draw [shift={(269.84,320)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da09831296915383625] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (200.84,309) -- (192.21,317.63) ;
\draw [shift={(189.84,320)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9945355466191649] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (229.84,240) -- (241.34,251.5) ;
%Straight Lines [id:da9791684398011924] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (309.84,240) -- (321.34,251.5) ;
%Straight Lines [id:da20194034331737953] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (389.84,240) -- (401.34,251.5) ;
%Straight Lines [id:da625097278847326] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (469.84,240) -- (481.34,251.5) ;
%Straight Lines [id:da8059835674046656] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (480.84,269) -- (458.84,291) -- (458.84,292) ;
%Straight Lines [id:da5150159738722985] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (360.62,231) -- (338.84,251) ;
%Straight Lines [id:da41273839388960154] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (441.62,230) -- (418.84,251) ;
%Straight Lines [id:da7700019593467125] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (281.62,230) -- (258.84,251) ;
%Curve Lines [id:da9424243897073404] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]     ;
%Shape: Parabola [id:dp454032724398613] 
\draw  [line width=1.5]  (200.84,292) .. controls (185.9,275.6) and (188.65,271.71) .. (209.09,280.35) ;
%Straight Lines [id:da7765945801234037] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (209.05,293) -- (216.05,293) -- (216.05,300) ;
%Straight Lines [id:da7929817052639625] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (249.05,253) -- (256.05,253) -- (256.05,260) ;
%Straight Lines [id:da5256425188871411] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (289.05,293) -- (296.05,293) -- (296.05,300) ;
%Straight Lines [id:da15312684990482905] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (329.05,253) -- (336.05,253) -- (336.05,260) ;
%Straight Lines [id:da6635321684926522] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (369.05,293) -- (376.05,293) -- (376.05,300) ;
%Straight Lines [id:da6249518126976337] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (409.05,253) -- (416.05,253) -- (416.05,260) ;
%Straight Lines [id:da7002987769030554] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (449.05,293) -- (456.05,293) -- (456.05,300) ;
%Straight Lines [id:da8360271707206084] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (489.05,253) -- (496.05,253) -- (496.05,260) ;
%Straight Lines [id:da4026698593315071] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (240.62,191) -- (219.62,212) -- (219.62,213) ;
%Rounded Rect [id:dp2855628788950444] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (200.62,216) .. controls (200.62,213.79) and (202.42,212) .. (204.62,212) -- (216.62,212) .. controls (218.83,212) and (220.62,213.79) .. (220.62,216) -- (220.62,228) .. controls (220.62,230.21) and (218.83,232) .. (216.62,232) -- (204.62,232) .. controls (202.42,232) and (200.62,230.21) .. (200.62,228) -- cycle ;
%Rounded Rect [id:dp5223627833976723] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (360.62,216) .. controls (360.62,213.79) and (362.42,212) .. (364.62,212) -- (376.62,212) .. controls (378.83,212) and (380.62,213.79) .. (380.62,216) -- (380.62,228) .. controls (380.62,230.21) and (378.83,232) .. (376.62,232) -- (364.62,232) .. controls (362.42,232) and (360.62,230.21) .. (360.62,228) -- cycle ;
%Rounded Rect [id:dp17534384649267465] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (280.62,216) .. controls (280.62,213.79) and (282.42,212) .. (284.62,212) -- (296.62,212) .. controls (298.83,212) and (300.62,213.79) .. (300.62,216) -- (300.62,228) .. controls (300.62,230.21) and (298.83,232) .. (296.62,232) -- (284.62,232) .. controls (282.42,232) and (280.62,230.21) .. (280.62,228) -- cycle ;
%Rounded Rect [id:dp2819041489300026] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (240.62,176) .. controls (240.62,173.79) and (242.42,172) .. (244.62,172) -- (256.62,172) .. controls (258.83,172) and (260.62,173.79) .. (260.62,176) -- (260.62,188) .. controls (260.62,190.21) and (258.83,192) .. (256.62,192) -- (244.62,192) .. controls (242.42,192) and (240.62,190.21) .. (240.62,188) -- cycle ;
%Rounded Rect [id:dp8949024041101402] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (320.62,176) .. controls (320.62,173.79) and (322.42,172) .. (324.62,172) -- (336.62,172) .. controls (338.83,172) and (340.62,173.79) .. (340.62,176) -- (340.62,188) .. controls (340.62,190.21) and (338.83,192) .. (336.62,192) -- (324.62,192) .. controls (322.42,192) and (320.62,190.21) .. (320.62,188) -- cycle ;
%Rounded Rect [id:dp003934737976089675] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (400.62,176) .. controls (400.62,173.79) and (402.42,172) .. (404.62,172) -- (416.62,172) .. controls (418.83,172) and (420.62,173.79) .. (420.62,176) -- (420.62,188) .. controls (420.62,190.21) and (418.83,192) .. (416.62,192) -- (404.62,192) .. controls (402.42,192) and (400.62,190.21) .. (400.62,188) -- cycle ;
%Straight Lines [id:da6317066632320484] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (321.62,191) -- (299.62,213) -- (299.62,214) ;
%Straight Lines [id:da6227743008855741] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (401.12,191.5) -- (380.12,212.5) -- (380.12,213.5) ;
%Straight Lines [id:da6624351619282849] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (259.12,190.5) -- (282.12,213.5) ;
%Straight Lines [id:da5479946393986693] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (339.12,190.5) -- (362.12,213.5) ;
%Rounded Rect [id:dp026268525295802148] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (440.62,216) .. controls (440.62,213.79) and (442.42,212) .. (444.62,212) -- (456.62,212) .. controls (458.83,212) and (460.62,213.79) .. (460.62,216) -- (460.62,228) .. controls (460.62,230.21) and (458.83,232) .. (456.62,232) -- (444.62,232) .. controls (442.42,232) and (440.62,230.21) .. (440.62,228) -- cycle ;
%Rounded Rect [id:dp2110966496474146] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (480.62,176) .. controls (480.62,173.79) and (482.42,172) .. (484.62,172) -- (496.62,172) .. controls (498.83,172) and (500.62,173.79) .. (500.62,176) -- (500.62,188) .. controls (500.62,190.21) and (498.83,192) .. (496.62,192) -- (484.62,192) .. controls (482.42,192) and (480.62,190.21) .. (480.62,188) -- cycle ;
%Straight Lines [id:da8267007896305693] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (419.12,190.5) -- (442.12,213.5) ;
%Straight Lines [id:da6572622224630158] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (219.12,229.5) -- (230.62,241) ;
%Straight Lines [id:da22411892075242712] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (299.12,229.5) -- (310.62,241) ;
%Straight Lines [id:da7368251778897844] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (379.12,229.5) -- (390.62,241) ;
%Straight Lines [id:da7745806865061902] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (459.12,229.5) -- (470.62,241) ;
%Straight Lines [id:da02655896214128395] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (220.62,152) -- (242.12,173.5) ;
%Straight Lines [id:da49676592541909426] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (300.62,152) -- (322.12,173.5) ;
%Straight Lines [id:da7547803128256397] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (380.62,151) -- (402.12,173.5) ;
%Straight Lines [id:da1529879277459596] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (459.62,151) -- (482.12,173.5) ;
%Straight Lines [id:da9392896712486126] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (481.62,191) -- (459.62,213) -- (459.62,214) ;
%Straight Lines [id:da03824832932517319] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (362.62,151) -- (339.62,173) ;
%Straight Lines [id:da8843971863312691] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (442.41,150.5) -- (419.62,173) ;
%Straight Lines [id:da5744374562216396] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (281.62,151) -- (259.62,173) ;
%Curve Lines [id:da3726073959083219] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]     ;
%Shape: Parabola [id:dp4108147325306287] 
\draw  [line width=1.5]  (201.62,214) .. controls (186.69,197.6) and (189.44,193.71) .. (209.87,202.35) ;
%Straight Lines [id:da40889954467940404] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (209.84,215) -- (216.84,215) -- (216.84,222) ;
%Straight Lines [id:da7534154976874085] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (249.84,175) -- (256.84,175) -- (256.84,182) ;
%Straight Lines [id:da3623936959636833] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (289.84,215) -- (296.84,215) -- (296.84,222) ;
%Straight Lines [id:da3797376123901811] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (329.84,175) -- (336.84,175) -- (336.84,182) ;
%Straight Lines [id:da11374219403360974] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (369.84,215) -- (376.84,215) -- (376.84,222) ;
%Straight Lines [id:da5698490910016822] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (409.84,175) -- (416.84,175) -- (416.84,182) ;
%Straight Lines [id:da06852524654912784] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (449.84,215) -- (456.84,215) -- (456.84,222) ;
%Straight Lines [id:da14093107851692133] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (489.84,175) -- (496.84,175) -- (496.84,182) ;
%Shape: Parabola [id:dp3782033375429108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (209,242.35) .. controls (188.05,249.63) and (185.56,245.58) .. (201.54,230.19) ;
%Straight Lines [id:da6620151421149683] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (241.41,111.5) -- (220.41,132.5) -- (220.41,133.5) ;
%Rounded Rect [id:dp8674481922073048] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (201.41,136.5) .. controls (201.41,134.29) and (203.2,132.5) .. (205.41,132.5) -- (217.41,132.5) .. controls (219.62,132.5) and (221.41,134.29) .. (221.41,136.5) -- (221.41,148.5) .. controls (221.41,150.71) and (219.62,152.5) .. (217.41,152.5) -- (205.41,152.5) .. controls (203.2,152.5) and (201.41,150.71) .. (201.41,148.5) -- cycle ;
%Rounded Rect [id:dp5957468122984392] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (361.41,136.5) .. controls (361.41,134.29) and (363.2,132.5) .. (365.41,132.5) -- (377.41,132.5) .. controls (379.62,132.5) and (381.41,134.29) .. (381.41,136.5) -- (381.41,148.5) .. controls (381.41,150.71) and (379.62,152.5) .. (377.41,152.5) -- (365.41,152.5) .. controls (363.2,152.5) and (361.41,150.71) .. (361.41,148.5) -- cycle ;
%Rounded Rect [id:dp08543947144883668] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (281.41,136.5) .. controls (281.41,134.29) and (283.2,132.5) .. (285.41,132.5) -- (297.41,132.5) .. controls (299.62,132.5) and (301.41,134.29) .. (301.41,136.5) -- (301.41,148.5) .. controls (301.41,150.71) and (299.62,152.5) .. (297.41,152.5) -- (285.41,152.5) .. controls (283.2,152.5) and (281.41,150.71) .. (281.41,148.5) -- cycle ;
%Rounded Rect [id:dp9684229824506648] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (241.41,96.5) .. controls (241.41,94.29) and (243.2,92.5) .. (245.41,92.5) -- (257.41,92.5) .. controls (259.62,92.5) and (261.41,94.29) .. (261.41,96.5) -- (261.41,108.5) .. controls (261.41,110.71) and (259.62,112.5) .. (257.41,112.5) -- (245.41,112.5) .. controls (243.2,112.5) and (241.41,110.71) .. (241.41,108.5) -- cycle ;
%Rounded Rect [id:dp5840655205825662] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (321.41,96.5) .. controls (321.41,94.29) and (323.2,92.5) .. (325.41,92.5) -- (337.41,92.5) .. controls (339.62,92.5) and (341.41,94.29) .. (341.41,96.5) -- (341.41,108.5) .. controls (341.41,110.71) and (339.62,112.5) .. (337.41,112.5) -- (325.41,112.5) .. controls (323.2,112.5) and (321.41,110.71) .. (321.41,108.5) -- cycle ;
%Rounded Rect [id:dp5229911104889549] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (401.41,96.5) .. controls (401.41,94.29) and (403.2,92.5) .. (405.41,92.5) -- (417.41,92.5) .. controls (419.62,92.5) and (421.41,94.29) .. (421.41,96.5) -- (421.41,108.5) .. controls (421.41,110.71) and (419.62,112.5) .. (417.41,112.5) -- (405.41,112.5) .. controls (403.2,112.5) and (401.41,110.71) .. (401.41,108.5) -- cycle ;
%Straight Lines [id:da16399827424331492] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (322.41,111.5) -- (300.41,133.5) -- (300.41,134.5) ;
%Straight Lines [id:da05172110523436013] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (401.91,112) -- (380.91,133) -- (380.91,134) ;
%Straight Lines [id:da6092548655361011] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (259.91,111) -- (282.91,134) ;
%Straight Lines [id:da7646161790194183] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (339.91,111) -- (362.91,134) ;
%Rounded Rect [id:dp45822642545112635] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (441.41,136.5) .. controls (441.41,134.29) and (443.2,132.5) .. (445.41,132.5) -- (457.41,132.5) .. controls (459.62,132.5) and (461.41,134.29) .. (461.41,136.5) -- (461.41,148.5) .. controls (461.41,150.71) and (459.62,152.5) .. (457.41,152.5) -- (445.41,152.5) .. controls (443.2,152.5) and (441.41,150.71) .. (441.41,148.5) -- cycle ;
%Rounded Rect [id:dp07631054444183916] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (481.41,96.5) .. controls (481.41,94.29) and (483.2,92.5) .. (485.41,92.5) -- (497.41,92.5) .. controls (499.62,92.5) and (501.41,94.29) .. (501.41,96.5) -- (501.41,108.5) .. controls (501.41,110.71) and (499.62,112.5) .. (497.41,112.5) -- (485.41,112.5) .. controls (483.2,112.5) and (481.41,110.71) .. (481.41,108.5) -- cycle ;
%Straight Lines [id:da7994962969586538] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (419.91,111) -- (442.91,134) ;
%Straight Lines [id:da9644867248156312] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (482.41,111.5) -- (460.41,133.5) -- (460.41,134.5) ;
%Curve Lines [id:da1916122552470011] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]     ;
%Shape: Parabola [id:dp2723621505644035] 
\draw  [line width=1.5]  (202.41,134.5) .. controls (187.48,118.1) and (190.23,114.22) .. (210.66,122.85) ;
%Straight Lines [id:da037829210673488545] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (210.62,135.5) -- (217.62,135.5) -- (217.62,142.5) ;
%Straight Lines [id:da4431981542681299] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (250.62,95.5) -- (257.62,95.5) -- (257.62,102.5) ;
%Straight Lines [id:da1376888404035327] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (290.62,135.5) -- (297.62,135.5) -- (297.62,142.5) ;
%Straight Lines [id:da34583731176695276] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (330.62,95.5) -- (337.62,95.5) -- (337.62,102.5) ;
%Straight Lines [id:da9178264496176863] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (370.62,135.5) -- (377.62,135.5) -- (377.62,142.5) ;
%Straight Lines [id:da22231073665415535] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (410.62,95.5) -- (417.62,95.5) -- (417.62,102.5) ;
%Straight Lines [id:da5724682249494067] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (450.62,135.5) -- (457.62,135.5) -- (457.62,142.5) ;
%Straight Lines [id:da9716514379889168] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (490.62,95.5) -- (497.62,95.5) -- (497.62,102.5) ;
%Straight Lines [id:da6884324633312077] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (232.66,84.37) -- (241.79,93.5) ;
\draw [shift={(230.29,82)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da562931643098963] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (312.93,84.37) -- (322.06,93.5) ;
\draw [shift={(310.56,82)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da04678676292963835] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (392.93,84.37) -- (402.06,93.5) ;
\draw [shift={(390.56,82)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5039200324664069] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (472.93,84.37) -- (482.06,93.5) ;
\draw [shift={(470.56,82)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6449817469416742] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (348.18,84.37) -- (339.56,93) ;
\draw [shift={(350.56,82)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7466063151552333] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (430.56,82) -- (419.56,93) ;
\draw [shift={(430.56,82)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da0725482054948321] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (508.18,84.37) -- (499.56,93) ;
\draw [shift={(510.56,82)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4700514205876096] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (268.18,84.37) -- (259.56,93) ;
\draw [shift={(270.56,82)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Parabola [id:dp0036027126252962116] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (209.72,164.16) .. controls (188.77,171.45) and (186.28,167.39) .. (202.25,152) ;
%Straight Lines [id:da4164464299666828] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (560,269) -- (539,290) -- (539,291) ;
%Rounded Rect [id:dp15885885852481285] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520,294) .. controls (520,291.79) and (521.79,290) .. (524,290) -- (536,290) .. controls (538.21,290) and (540,291.79) .. (540,294) -- (540,306) .. controls (540,308.21) and (538.21,310) .. (536,310) -- (524,310) .. controls (521.79,310) and (520,308.21) .. (520,306) -- cycle ;
%Rounded Rect [id:dp2321606692401983] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (600,294) .. controls (600,291.79) and (601.79,290) .. (604,290) -- (616,290) .. controls (618.21,290) and (620,291.79) .. (620,294) -- (620,306) .. controls (620,308.21) and (618.21,310) .. (616,310) -- (604,310) .. controls (601.79,310) and (600,308.21) .. (600,306) -- cycle ;
%Rounded Rect [id:dp27087603473299415] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (560,254) .. controls (560,251.79) and (561.79,250) .. (564,250) -- (576,250) .. controls (578.21,250) and (580,251.79) .. (580,254) -- (580,266) .. controls (580,268.21) and (578.21,270) .. (576,270) -- (564,270) .. controls (561.79,270) and (560,268.21) .. (560,266) -- cycle ;
%Rounded Rect [id:dp2001278545297004] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (640,254) .. controls (640,251.79) and (641.79,250) .. (644,250) -- (656,250) .. controls (658.21,250) and (660,251.79) .. (660,254) -- (660,266) .. controls (660,268.21) and (658.21,270) .. (656,270) -- (644,270) .. controls (641.79,270) and (640,268.21) .. (640,266) -- cycle ;
%Straight Lines [id:da05753932991395194] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (641,269) -- (619,291) -- (619,292) ;
%Straight Lines [id:da47892680724502656] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (578.5,268.5) -- (601.5,291.5) ;
%Straight Lines [id:da5572202820871969] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (538.5,308.5) -- (547.63,317.63) ;
\draw [shift={(550,320)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8207711978304006] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (618.5,308.5) -- (627.63,317.63) ;
\draw [shift={(630,320)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8300425223714003] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (601,309) -- (592.37,317.63) ;
\draw [shift={(590,320)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da11063034850370024] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (521,309) -- (512.37,317.63) ;
\draw [shift={(510,320)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6745277956432764] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (550,240) -- (561.5,251.5) ;
%Straight Lines [id:da4373003686886723] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (630,240) -- (641.5,251.5) ;
%Straight Lines [id:da509851657873539] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (601.79,230) -- (579,251) ;
%Curve Lines [id:da7004585264122385] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]     ;
%Straight Lines [id:da8836076438508391] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (529.21,293) -- (536.21,293) -- (536.21,300) ;
%Straight Lines [id:da18645580624251223] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (569.21,253) -- (576.21,253) -- (576.21,260) ;
%Straight Lines [id:da2698739733860164] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (609.21,293) -- (616.21,293) -- (616.21,300) ;
%Straight Lines [id:da3774570987348649] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (649.21,253) -- (656.21,253) -- (656.21,260) ;
%Straight Lines [id:da38444707939319644] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (560.79,191) -- (539.79,212) -- (539.79,213) ;
%Rounded Rect [id:dp3995940821572882] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.79,216) .. controls (520.79,213.79) and (522.58,212) .. (524.79,212) -- (536.79,212) .. controls (539,212) and (540.79,213.79) .. (540.79,216) -- (540.79,228) .. controls (540.79,230.21) and (539,232) .. (536.79,232) -- (524.79,232) .. controls (522.58,232) and (520.79,230.21) .. (520.79,228) -- cycle ;
%Rounded Rect [id:dp08963345635888942] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (600.79,216) .. controls (600.79,213.79) and (602.58,212) .. (604.79,212) -- (616.79,212) .. controls (619,212) and (620.79,213.79) .. (620.79,216) -- (620.79,228) .. controls (620.79,230.21) and (619,232) .. (616.79,232) -- (604.79,232) .. controls (602.58,232) and (600.79,230.21) .. (600.79,228) -- cycle ;
%Rounded Rect [id:dp805269503066295] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (560.79,176) .. controls (560.79,173.79) and (562.58,172) .. (564.79,172) -- (576.79,172) .. controls (579,172) and (580.79,173.79) .. (580.79,176) -- (580.79,188) .. controls (580.79,190.21) and (579,192) .. (576.79,192) -- (564.79,192) .. controls (562.58,192) and (560.79,190.21) .. (560.79,188) -- cycle ;
%Rounded Rect [id:dp6504039078232186] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (640.79,176) .. controls (640.79,173.79) and (642.58,172) .. (644.79,172) -- (656.79,172) .. controls (659,172) and (660.79,173.79) .. (660.79,176) -- (660.79,188) .. controls (660.79,190.21) and (659,192) .. (656.79,192) -- (644.79,192) .. controls (642.58,192) and (640.79,190.21) .. (640.79,188) -- cycle ;
%Straight Lines [id:da6404449501920881] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (641.79,191) -- (619.79,213) -- (619.79,214) ;
%Straight Lines [id:da9118689646899204] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (579.29,190.5) -- (602.29,213.5) ;
%Straight Lines [id:da9025890524536754] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (539.29,229.5) -- (550.79,241) ;
%Straight Lines [id:da4200208953319041] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (619.29,229.5) -- (630.79,241) ;
%Straight Lines [id:da2696351708625133] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (540.79,152) -- (562.29,173.5) ;
%Straight Lines [id:da7500417189894879] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (620.79,152) -- (642.29,173.5) ;
%Straight Lines [id:da23842705757381666] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (601.79,151) -- (579.79,173) ;
%Curve Lines [id:da44723431986052753] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]     ;
%Straight Lines [id:da09411924984467379] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (530,215) -- (537,215) -- (537,222) ;
%Straight Lines [id:da07198105306819857] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (570,175) -- (577,175) -- (577,182) ;
%Straight Lines [id:da47748962361212566] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (610,215) -- (617,215) -- (617,222) ;
%Straight Lines [id:da754050535621589] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (650,175) -- (657,175) -- (657,182) ;
%Shape: Parabola [id:dp5003834181894525] 
\draw  [line width=1.5]  (652.2,238.77) .. controls (673.09,231.32) and (675.61,235.35) .. (659.77,250.88) ;
%Shape: Parabola [id:dp3960646822385727] 
\draw  [line width=1.5]  (659.72,268.09) .. controls (676.51,282.6) and (674.24,286.78) .. (652.92,280.64) ;
%Straight Lines [id:da7451325882631634] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (561.57,111.5) -- (540.57,132.5) -- (540.57,133.5) ;
%Rounded Rect [id:dp456668460700856] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (521.57,136.5) .. controls (521.57,134.29) and (523.36,132.5) .. (525.57,132.5) -- (537.57,132.5) .. controls (539.78,132.5) and (541.57,134.29) .. (541.57,136.5) -- (541.57,148.5) .. controls (541.57,150.71) and (539.78,152.5) .. (537.57,152.5) -- (525.57,152.5) .. controls (523.36,152.5) and (521.57,150.71) .. (521.57,148.5) -- cycle ;
%Rounded Rect [id:dp534489906151598] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (601.57,136.5) .. controls (601.57,134.29) and (603.36,132.5) .. (605.57,132.5) -- (617.57,132.5) .. controls (619.78,132.5) and (621.57,134.29) .. (621.57,136.5) -- (621.57,148.5) .. controls (621.57,150.71) and (619.78,152.5) .. (617.57,152.5) -- (605.57,152.5) .. controls (603.36,152.5) and (601.57,150.71) .. (601.57,148.5) -- cycle ;
%Rounded Rect [id:dp7600091780016996] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (561.57,96.5) .. controls (561.57,94.29) and (563.36,92.5) .. (565.57,92.5) -- (577.57,92.5) .. controls (579.78,92.5) and (581.57,94.29) .. (581.57,96.5) -- (581.57,108.5) .. controls (581.57,110.71) and (579.78,112.5) .. (577.57,112.5) -- (565.57,112.5) .. controls (563.36,112.5) and (561.57,110.71) .. (561.57,108.5) -- cycle ;
%Rounded Rect [id:dp42789504805970846] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (641.57,96.5) .. controls (641.57,94.29) and (643.36,92.5) .. (645.57,92.5) -- (657.57,92.5) .. controls (659.78,92.5) and (661.57,94.29) .. (661.57,96.5) -- (661.57,108.5) .. controls (661.57,110.71) and (659.78,112.5) .. (657.57,112.5) -- (645.57,112.5) .. controls (643.36,112.5) and (641.57,110.71) .. (641.57,108.5) -- cycle ;
%Straight Lines [id:da7363598324055546] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (642.57,111.5) -- (620.57,133.5) -- (620.57,134.5) ;
%Straight Lines [id:da454872477840793] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (580.07,111) -- (603.07,134) ;
%Curve Lines [id:da7122599147710581] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]     ;
%Straight Lines [id:da917520329616877] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (530.79,135.5) -- (537.79,135.5) -- (537.79,142.5) ;
%Straight Lines [id:da3054029863397183] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (570.79,95.5) -- (577.79,95.5) -- (577.79,102.5) ;
%Straight Lines [id:da5165139618671585] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (610.79,135.5) -- (617.79,135.5) -- (617.79,142.5) ;
%Straight Lines [id:da27354150162720825] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (650.79,95.5) -- (657.79,95.5) -- (657.79,102.5) ;
%Shape: Parabola [id:dp1639760443786259] 
\draw  [line width=1.5]  (661.29,110.59) .. controls (678.08,125.09) and (675.82,129.28) .. (654.5,123.14) ;
%Straight Lines [id:da3316957880227305] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (552.83,84.37) -- (561.95,93.5) ;
\draw [shift={(550.45,82)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9217451488267475] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (633.09,84.37) -- (642.22,93.5) ;
\draw [shift={(630.72,82)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da02381208620642683] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (669.2,84.87) -- (660.57,93.5) ;
\draw [shift={(671.57,82.5)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5769719233706172] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (588.35,84.37) -- (579.72,93) ;
\draw [shift={(590.72,82)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Parabola [id:dp2941280966883161] 
\draw  [line width=1.5]  (652.5,161.97) .. controls (673.39,154.5) and (675.92,158.54) .. (660.07,174.07) ;
%Shape: Parabola [id:dp3893697111589002] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (660.03,191.28) .. controls (676.82,205.78) and (674.55,209.97) .. (653.23,203.83) ;
%Straight Lines [id:da5403020436507121] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (498.19,269) -- (521.19,292) ;
%Straight Lines [id:da2789164937340578] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (521.48,230.5) -- (498.69,251.5) ;
%Straight Lines [id:da7818591808683104] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (498.98,191) -- (521.98,214) ;
%Straight Lines [id:da37751020250573974] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (522.27,151) -- (499.48,173.5) ;
%Straight Lines [id:da41442256046889503] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (499.77,111.5) -- (522.77,134.5) ;
%Straight Lines [id:da6701654805317971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (587.86,84.8) -- (369.22,299.5) -- (155.82,85.17) ;
\draw [shift={(153,82.33)}, rotate = 45.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(590.72,82)}, rotate = 135.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6650441311530058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (627.16,317.18) -- (411.41,102.5) -- (192.69,317.2) ;
\draw [shift={(189.84,320)}, rotate = 315.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(630,320)}, rotate = 224.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (335.84,300) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { };
% Text Node
\draw (304.84,243) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { };
% Text Node
\draw (656,300) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { };
% Text Node
\draw (625,243) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { };
% Text Node
\draw (343.05,328.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (427.72,55.07) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (-1.35,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\langle \circ _{N} |\hat{b}_{j} \ \mathcal{T}^{t} \ \hat{a}_{i} |\circ _{N} \rangle \ =$};


\end{tikzpicture}


==> inputparts/fig4.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp9875542617606875] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (229.87,190.36) .. controls (231.41,188.78) and (233.94,188.75) .. (235.53,190.29) -- (244.12,198.67) .. controls (245.7,200.21) and (245.73,202.74) .. (244.19,204.32) -- (235.82,212.92) .. controls (234.27,214.5) and (231.74,214.53) .. (230.16,212.99) -- (221.57,204.61) .. controls (219.98,203.07) and (219.95,200.54) .. (221.49,198.95) -- cycle ;
%Rounded Rect [id:dp1409601379975991] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (229.15,133.8) .. controls (230.69,132.22) and (233.22,132.18) .. (234.81,133.73) -- (243.4,142.1) .. controls (244.98,143.64) and (245.01,146.18) .. (243.47,147.76) -- (235.09,156.35) .. controls (233.55,157.93) and (231.02,157.97) .. (229.44,156.42) -- (220.85,148.05) .. controls (219.26,146.51) and (219.23,143.97) .. (220.77,142.39) -- cycle ;
%Rounded Rect [id:dp2582945065886123] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (286.43,189.64) .. controls (287.98,188.06) and (290.51,188.03) .. (292.09,189.57) -- (300.68,197.95) .. controls (302.27,199.49) and (302.3,202.02) .. (300.76,203.6) -- (292.38,212.19) .. controls (290.84,213.78) and (288.3,213.81) .. (286.72,212.27) -- (278.13,203.89) .. controls (276.55,202.35) and (276.52,199.82) .. (278.06,198.23) -- cycle ;
%Straight Lines [id:da1034521576291455] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (275.97,201.09) -- (246.28,201.47) -- (245.58,202.18) ;
%Straight Lines [id:da09208197560591114] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (232.28,157.09) -- (232.69,189.62) ;
%Straight Lines [id:da5038264973852434] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (233,214.66) -- (233.16,227.57) ;
\draw [shift={(233.2,230.92)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5525682661038475] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (220.12,201.8) -- (204.56,202) ;
\draw [shift={(204.56,202)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5332221345893163] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (231.76,116.79) -- (231.97,133.06) ;
%Straight Lines [id:da7861723483849244] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (289.05,172.64) -- (289.25,188.9) ;
%Straight Lines [id:da6872814769343137] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (274.41,145.8) -- (244.85,144.91) ;
%Straight Lines [id:da275497388574635] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (333.11,201.62) -- (302.13,200.76) ;
%Straight Lines [id:da7049879005807917] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (236.45,139.51) -- (241.46,144.4) -- (236.57,149.41) ;
%Straight Lines [id:da09075716249982113] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (237.17,196.08) -- (242.18,200.96) -- (237.29,205.98) ;
%Straight Lines [id:da49929210983316163] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (293.73,195.36) -- (298.74,200.24) -- (293.86,205.26) ;
%Rounded Rect [id:dp7567286218077424] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (284.88,135.06) .. controls (286.42,133.48) and (288.96,133.44) .. (290.54,134.99) -- (299.13,143.36) .. controls (300.71,144.9) and (300.74,147.44) .. (299.2,149.02) -- (290.83,157.61) .. controls (289.28,159.19) and (286.75,159.23) .. (285.17,157.68) -- (276.58,149.31) .. controls (274.99,147.77) and (274.96,145.23) .. (276.5,143.65) -- cycle ;
%Rounded Rect [id:dp5849567965886329] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.6,79.22) .. controls (229.14,77.63) and (231.67,77.6) .. (233.25,79.14) -- (241.84,87.52) .. controls (243.43,89.06) and (243.46,91.59) .. (241.92,93.18) -- (233.54,101.77) .. controls (232,103.35) and (229.47,103.38) .. (227.88,101.84) -- (219.29,93.46) .. controls (217.71,91.92) and (217.68,89.39) .. (219.22,87.81) -- cycle ;
%Rounded Rect [id:dp2733224078815786] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (284.16,78.49) .. controls (285.7,76.91) and (288.23,76.88) .. (289.82,78.42) -- (298.41,86.8) .. controls (299.99,88.34) and (300.02,90.87) .. (298.48,92.46) -- (290.1,101.05) .. controls (288.56,102.63) and (286.03,102.66) .. (284.45,101.12) -- (275.86,92.74) .. controls (274.27,91.2) and (274.24,88.67) .. (275.78,87.09) -- cycle ;
%Rounded Rect [id:dp5873698495556054] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.44,134.34) .. controls (342.99,132.76) and (345.52,132.72) .. (347.1,134.27) -- (355.69,142.64) .. controls (357.28,144.18) and (357.31,146.72) .. (355.77,148.3) -- (347.39,156.89) .. controls (345.85,158.47) and (343.31,158.51) .. (341.73,156.96) -- (333.14,148.59) .. controls (331.56,147.04) and (331.53,144.51) .. (333.07,142.93) -- cycle ;
%Straight Lines [id:da9037540975596577] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (274.41,89.93) -- (243.3,90.33) -- (242.6,91.05) ;
%Straight Lines [id:da6456252510858661] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (330.98,145.79) -- (301.29,146.16) -- (300.59,146.88) ;
%Straight Lines [id:da1375795242175626] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (287.29,101.79) -- (287.7,134.32) ;
%Rounded Rect [id:dp8309464353320342] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (342.17,190.9) .. controls (343.71,189.32) and (346.24,189.29) .. (347.82,190.83) -- (356.41,199.21) .. controls (358,200.75) and (358.03,203.28) .. (356.49,204.86) -- (348.11,213.46) .. controls (346.57,215.04) and (344.04,215.07) .. (342.45,213.53) -- (333.86,205.15) .. controls (332.28,203.61) and (332.25,201.08) .. (333.79,199.49) -- cycle ;
%Rounded Rect [id:dp8920100529296134] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (398.73,190.18) .. controls (400.27,188.6) and (402.8,188.57) .. (404.39,190.11) -- (412.98,198.49) .. controls (414.56,200.03) and (414.59,202.56) .. (413.05,204.14) -- (404.67,212.73) .. controls (403.13,214.32) and (400.6,214.35) .. (399.02,212.81) -- (390.42,204.43) .. controls (388.84,202.89) and (388.81,200.36) .. (390.35,198.77) -- cycle ;
%Straight Lines [id:da9249123443758587] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (344.57,157.63) -- (344.98,190.16) ;
%Straight Lines [id:da3115628530629142] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (231.42,101.8) -- (231.63,118.06) ;
%Straight Lines [id:da9922932272494176] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (288.7,157.64) -- (288.91,173.9) ;
%Straight Lines [id:da07141169840080852] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (345.99,214.48) -- (346.15,227.39) ;
\draw [shift={(346.2,230.74)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da965929305771343] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (344.57,102.48) -- (344.26,133.59) ;
%Straight Lines [id:da48264849079745453] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (401.14,157.62) -- (401.55,189.44) ;
%Straight Lines [id:da2532871981793937] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (388.97,201.62) -- (357.86,202.02) -- (357.17,202.73) ;
%Straight Lines [id:da2783621728022253] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (331.69,89.91) -- (299.86,89.61) ;
%Straight Lines [id:da015962959737140903] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (389.17,145.25) -- (357.14,145.45) ;
%Straight Lines [id:da19542777130830946] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (234.89,84.93) -- (239.9,89.82) -- (235.02,94.83) ;
%Straight Lines [id:da5790345051074816] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (291.46,84.21) -- (296.47,89.1) -- (291.58,94.11) ;
%Straight Lines [id:da6015938862550317] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (292.18,140.77) -- (297.19,145.66) -- (292.3,150.67) ;
%Straight Lines [id:da505443380269309] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (348.74,140.05) -- (353.75,144.94) -- (348.87,149.95) ;
%Straight Lines [id:da617592031202225] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (349.46,196.62) -- (354.47,201.5) -- (349.59,206.52) ;
%Straight Lines [id:da4816178741369973] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (406.02,195.9) -- (411.04,200.78) -- (406.15,205.8) ;
%Rounded Rect [id:dp9809187561444742] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (340.94,78.68) .. controls (342.48,77.1) and (345.01,77.07) .. (346.59,78.61) -- (355.19,86.98) .. controls (356.77,88.53) and (356.8,91.06) .. (355.26,92.64) -- (346.88,101.23) .. controls (345.34,102.82) and (342.81,102.85) .. (341.23,101.31) -- (332.63,92.93) .. controls (331.05,91.39) and (331.02,88.86) .. (332.56,87.27) -- cycle ;
%Rounded Rect [id:dp8086007250837843] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (397.5,77.96) .. controls (399.04,76.38) and (401.58,76.35) .. (403.16,77.89) -- (411.75,86.26) .. controls (413.33,87.81) and (413.36,90.34) .. (411.82,91.92) -- (403.45,100.51) .. controls (401.9,102.1) and (399.37,102.13) .. (397.79,100.59) -- (389.2,92.21) .. controls (387.62,90.67) and (387.58,88.13) .. (389.13,86.55) -- cycle ;
%Straight Lines [id:da7928394029189181] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (387.04,89.41) -- (357.34,89.79) -- (356.65,90.5) ;
%Rounded Rect [id:dp2276596990249108] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (398.22,134.52) .. controls (399.76,132.94) and (402.3,132.91) .. (403.88,134.45) -- (412.47,142.83) .. controls (414.05,144.37) and (414.09,146.9) .. (412.54,148.48) -- (404.17,157.08) .. controls (402.62,158.66) and (400.09,158.69) .. (398.51,157.15) -- (389.92,148.77) .. controls (388.34,147.23) and (388.3,144.7) .. (389.85,143.12) -- cycle ;
%Straight Lines [id:da6480772703049081] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (400.63,101.26) -- (401.04,133.78) ;
%Straight Lines [id:da3775129014178855] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (348.23,84.4) -- (353.25,89.28) -- (348.36,94.29) ;
%Straight Lines [id:da8484088978441578] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (404.8,83.68) -- (409.81,88.56) -- (404.92,93.57) ;
%Straight Lines [id:da7205675652312796] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ]   (405.52,140.24) -- (410.53,145.13) -- (405.64,150.14) ;
%Straight Lines [id:da5365159976195972] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (399.89,64.35) -- (400.06,77.26) ;
\draw [shift={(399.85,61)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4180302399451331] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (428.49,87.92) -- (412.94,88.12) ;
\draw [shift={(428.49,87.92)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7775689527867522] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (289.15,214.21) -- (289.31,227.12) ;
\draw [shift={(289.36,230.47)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8415907368631634] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (230.25,64.17) -- (230.41,77.07) ;
\draw [shift={(230.21,60.81)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5233143206921917] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (401.89,214.91) -- (402.05,227.82) ;
\draw [shift={(402.1,231.17)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da33542068161711913] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (286.82,64.15) -- (286.99,77.06) ;
\draw [shift={(286.78,60.8)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5091313599247609] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (343.4,64.14) -- (343.56,77.05) ;
\draw [shift={(343.35,60.78)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da22292484442113625] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (219.96,144.39) -- (207.76,144.54) ;
\draw [shift={(204.4,144.59)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7465560422355072] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (218.56,89.95) -- (206.36,90.11) ;
\draw [shift={(203,90.15)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6939301360958863] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (426.12,145.48) -- (413.92,145.64) ;
\draw [shift={(429.48,145.44)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6263782360039318] 
\draw [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (426.65,201.16) -- (414.44,201.31) ;
\draw [shift={(430,201.11)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

% Text Node
\draw (79.35,153) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] { };
% Text Node
\draw (33,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\langle \circ _{N} |\hat{b}_{j} \ \mathcal{T}^{t} \ \hat{a}_{i} |\circ _{N} \rangle \ =$};
% Text Node
\draw (185,197.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (438,78.4) node [anchor=north west][inner sep=0.75pt]    {$b$};


\end{tikzpicture}


==> inputparts/fig5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp18243697550812077] 
\draw  [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.23,168.75) .. controls (232.23,165.99) and (234.47,163.75) .. (237.23,163.75) -- (252.23,163.75) .. controls (254.99,163.75) and (257.23,165.99) .. (257.23,168.75) -- (257.23,183.75) .. controls (257.23,186.51) and (254.99,188.75) .. (252.23,188.75) -- (237.23,188.75) .. controls (234.47,188.75) and (232.23,186.51) .. (232.23,183.75) -- cycle ;
%Straight Lines [id:da7608458642415271] 
\draw [line width=1.5]    (255.23,186.75) -- (270,200) ;
%Straight Lines [id:da03668604788357244] 
\draw [line width=1.5]    (270,150) -- (255.98,165) ;
%Straight Lines [id:da5082990444569496] 
\draw    (243.75,167.5) -- (252.5,167.5) -- (252.5,176.25) ;
%Straight Lines [id:da626997058930969] 
\draw [line width=1.5]    (233.73,186.75) -- (220,200) ;
%Straight Lines [id:da6315763116748315] 
\draw [line width=1.5]    (220,150) -- (233.86,165.13) ;
%Straight Lines [id:da09949429793151765] 
\draw [line width=1.5]    (330.6,231) -- (330.01,113) ;
\draw [shift={(330,110)}, rotate = 89.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da21770093818055147] 
\draw [line width=1.5]    (200,250) -- (317,250) ;
\draw [shift={(320,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da33340559203686837] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (270,220) .. controls (227.86,208.73) and (212.61,193.14) .. (200.72,152.52) ;
\draw [shift={(200,150)}, rotate = 74.23] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da997432015516624] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (293.97,201.71) .. controls (283.76,162.91) and (252.99,141.31) .. (225,136) ;
\draw [shift={(295,206)}, rotate = 257.76] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (197,202.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{X}_{m}$};
% Text Node
\draw (272,202.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{X}_{m+1}$};
% Text Node
\draw (193,121.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{X} '_{m}$};
% Text Node
\draw (270,122.4) node [anchor=north west][inner sep=0.75pt]    {$\vec{X} '_{m+1}$};
% Text Node
\draw (336.33,160.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Phi $};
% Text Node
\draw (251,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\tilde{\Phi }$};


\end{tikzpicture}


==> inputparts/fig6.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp4744473055340046] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (102.23,58.75) .. controls (102.23,55.99) and (104.47,53.75) .. (107.23,53.75) -- (122.23,53.75) .. controls (124.99,53.75) and (127.23,55.99) .. (127.23,58.75) -- (127.23,73.75) .. controls (127.23,76.51) and (124.99,78.75) .. (122.23,78.75) -- (107.23,78.75) .. controls (104.47,78.75) and (102.23,76.51) .. (102.23,73.75) -- cycle ;
%Straight Lines [id:da32408453433177786] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (125.23,76.75) -- (137.5,87.76) ;
\draw [shift={(140,90)}, rotate = 41.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da28940220399604133] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (140,40) -- (125.98,55) ;
%Straight Lines [id:da3238168350112177] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (113.75,57.5) -- (122.5,57.5) -- (122.5,66.25) ;
%Straight Lines [id:da667675871156213] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (103.73,76.75) -- (92.41,87.67) ;
\draw [shift={(90,90)}, rotate = 136.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8402422399867393] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (90,40) -- (103.86,55.13) ;
%Straight Lines [id:da8987075451142196] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (220,80) -- (220,43.36) ;
\draw [shift={(220,40)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da02272646708558479] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (250,80) -- (250,43.36) ;
\draw [shift={(250,40)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Rounded Rect [id:dp05763661940938092] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (102.23,138.75) .. controls (102.23,135.99) and (104.47,133.75) .. (107.23,133.75) -- (122.23,133.75) .. controls (124.99,133.75) and (127.23,135.99) .. (127.23,138.75) -- (127.23,153.75) .. controls (127.23,156.51) and (124.99,158.75) .. (122.23,158.75) -- (107.23,158.75) .. controls (104.47,158.75) and (102.23,156.51) .. (102.23,153.75) -- cycle ;
%Straight Lines [id:da8603712264007959] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (125.23,156.75) -- (140,170) ;
%Straight Lines [id:da8024506343319957] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (140,120) -- (125.98,135) ;
%Straight Lines [id:da017275506186946954] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (113.75,137.5) -- (122.5,137.5) -- (122.5,146.25) ;
%Straight Lines [id:da3999054642157782] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (103.73,156.75) -- (92.41,167.67) ;
\draw [shift={(90,170)}, rotate = 136.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8769065344554905] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (92.27,122.47) -- (103.86,135.13) ;
\draw [shift={(90,120)}, rotate = 47.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da3044021524303038] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (250,130) -- (213.36,130) ;
\draw [shift={(210,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7116489828974464] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (250,160) -- (213.36,160) ;
\draw [shift={(210,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Rounded Rect [id:dp8476309432425699] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (322.23,58.75) .. controls (322.23,55.99) and (324.47,53.75) .. (327.23,53.75) -- (342.23,53.75) .. controls (344.99,53.75) and (347.23,55.99) .. (347.23,58.75) -- (347.23,73.75) .. controls (347.23,76.51) and (344.99,78.75) .. (342.23,78.75) -- (327.23,78.75) .. controls (324.47,78.75) and (322.23,76.51) .. (322.23,73.75) -- cycle ;
%Straight Lines [id:da402950383530863] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (345.23,76.75) -- (360,90) ;
%Straight Lines [id:da9786544564420765] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (357.71,42.45) -- (345.98,55) ;
\draw [shift={(360,40)}, rotate = 133.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7655007494524367] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (333.75,57.5) -- (342.5,57.5) -- (342.5,66.25) ;
%Straight Lines [id:da14554764920324126] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (323.73,76.75) -- (310,90) ;
%Straight Lines [id:da2208252173026044] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (312.27,42.47) -- (323.86,55.13) ;
\draw [shift={(310,40)}, rotate = 47.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da26695418902401535] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (440,76.65) -- (440,40) ;
\draw [shift={(440,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da36015283720379987] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (470,76.65) -- (470,40) ;
\draw [shift={(470,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Rounded Rect [id:dp032061570234050096] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (322.23,138.75) .. controls (322.23,135.99) and (324.47,133.75) .. (327.23,133.75) -- (342.23,133.75) .. controls (344.99,133.75) and (347.23,135.99) .. (347.23,138.75) -- (347.23,153.75) .. controls (347.23,156.51) and (344.99,158.75) .. (342.23,158.75) -- (327.23,158.75) .. controls (324.47,158.75) and (322.23,156.51) .. (322.23,153.75) -- cycle ;
%Straight Lines [id:da7033412243046792] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (345.23,156.75) -- (357.5,167.76) ;
\draw [shift={(360,170)}, rotate = 41.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6224727966707786] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (357.71,122.45) -- (345.98,135) ;
\draw [shift={(360,120)}, rotate = 133.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8439918807010542] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (333.75,137.5) -- (342.5,137.5) -- (342.5,146.25) ;
%Straight Lines [id:da004223517869371918] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (323.73,156.75) -- (310,170) ;
%Straight Lines [id:da1218147442431271] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (310,120) -- (323.86,135.13) ;
%Straight Lines [id:da4533758095945032] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (466.65,130) -- (430,130) ;
\draw [shift={(470,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da21066514394724234] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (466.65,160) -- (430,160) ;
\draw [shift={(470,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

% Text Node
\draw (156,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (156,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (376,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (376,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};
% Text Node
\draw (271,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$,$};
% Text Node
\draw (272,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$,$};


\end{tikzpicture}

==> inputparts/fig7.tex <==
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp20977736485106868] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (63.87,166.76) .. controls (65.41,165.18) and (67.94,165.15) .. (69.53,166.69) -- (78.12,175.07) .. controls (79.7,176.61) and (79.73,179.14) .. (78.19,180.72) -- (69.82,189.32) .. controls (68.27,190.9) and (65.74,190.93) .. (64.16,189.39) -- (55.57,181.01) .. controls (53.98,179.47) and (53.95,176.94) .. (55.49,175.35) -- cycle ;
%Rounded Rect [id:dp6008537397977409] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (63.15,110.2) .. controls (64.69,108.62) and (67.22,108.58) .. (68.81,110.13) -- (77.4,118.5) .. controls (78.98,120.04) and (79.01,122.58) .. (77.47,124.16) -- (69.09,132.75) .. controls (67.55,134.33) and (65.02,134.37) .. (63.44,132.82) -- (54.85,124.45) .. controls (53.26,122.91) and (53.23,120.37) .. (54.77,118.79) -- cycle ;
%Rounded Rect [id:dp4991458409323697] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (120.43,166.04) .. controls (121.98,164.46) and (124.51,164.43) .. (126.09,165.97) -- (134.68,174.35) .. controls (136.27,175.89) and (136.3,178.42) .. (134.76,180) -- (126.38,188.59) .. controls (124.84,190.18) and (122.3,190.21) .. (120.72,188.67) -- (112.13,180.29) .. controls (110.55,178.75) and (110.52,176.22) .. (112.06,174.63) -- cycle ;
%Straight Lines [id:da3934179320660208] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (109.97,177.49) -- (80.28,177.87) -- (79.58,178.58) ;
%Straight Lines [id:da6591463041709912] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (66.28,133.49) -- (66.69,166.02) ;
%Straight Lines [id:da567823592294787] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (67,191.06) -- (67.16,203.97) ;
\draw [shift={(67.2,207.32)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da866071959685543] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (54.12,178.2) -- (38.56,178.4) ;
\draw [shift={(38.56,178.4)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9352440119539674] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (123.05,149.04) -- (123.25,165.3) ;
%Straight Lines [id:da49087882556460327] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (110,121) -- (78.85,121.31) ;
%Straight Lines [id:da1939330267104954] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (167.11,178.02) -- (136.13,177.16) ;
%Straight Lines [id:da6707865341132832] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (70.45,115.91) -- (75.46,120.8) -- (70.57,125.81) ;
%Straight Lines [id:da36524601362723574] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (71.17,172.48) -- (76.18,177.36) -- (71.29,182.38) ;
%Straight Lines [id:da39776378402481705] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (127.73,171.76) -- (132.74,176.64) -- (127.86,181.66) ;
%Rounded Rect [id:dp06834422990021893] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (118.88,111.46) .. controls (120.42,109.88) and (122.96,109.84) .. (124.54,111.39) -- (133.13,119.76) .. controls (134.71,121.3) and (134.74,123.84) .. (133.2,125.42) -- (124.83,134.01) .. controls (123.28,135.59) and (120.75,135.63) .. (119.17,134.08) -- (110.58,125.71) .. controls (108.99,124.17) and (108.96,121.63) .. (110.5,120.05) -- cycle ;
%Rounded Rect [id:dp07020183865771612] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (118.16,54.89) .. controls (119.7,53.31) and (122.23,53.28) .. (123.82,54.82) -- (132.41,63.2) .. controls (133.99,64.74) and (134.02,67.27) .. (132.48,68.86) -- (124.1,77.45) .. controls (122.56,79.03) and (120.03,79.06) .. (118.45,77.52) -- (109.86,69.14) .. controls (108.27,67.6) and (108.24,65.07) .. (109.78,63.49) -- cycle ;
%Rounded Rect [id:dp589822287687717] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (175.44,110.74) .. controls (176.99,109.16) and (179.52,109.12) .. (181.1,110.67) -- (189.69,119.04) .. controls (191.28,120.58) and (191.31,123.12) .. (189.77,124.7) -- (181.39,133.29) .. controls (179.85,134.87) and (177.31,134.91) .. (175.73,133.36) -- (167.14,124.99) .. controls (165.56,123.44) and (165.53,120.91) .. (167.07,119.33) -- cycle ;
%Straight Lines [id:da8125173773733639] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (164.98,122.19) -- (135.29,122.56) -- (134.59,123.28) ;
%Straight Lines [id:da7722736840959936] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (121.29,78.19) -- (121.7,110.72) ;
%Rounded Rect [id:dp747145258600364] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (176.17,167.3) .. controls (177.71,165.72) and (180.24,165.69) .. (181.82,167.23) -- (190.41,175.61) .. controls (192,177.15) and (192.03,179.68) .. (190.49,181.26) -- (182.11,189.86) .. controls (180.57,191.44) and (178.04,191.47) .. (176.45,189.93) -- (167.86,181.55) .. controls (166.28,180.01) and (166.25,177.48) .. (167.79,175.89) -- cycle ;
%Rounded Rect [id:dp23694743038437693] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (232.73,166.58) .. controls (234.27,165) and (236.8,164.97) .. (238.39,166.51) -- (246.98,174.89) .. controls (248.56,176.43) and (248.59,178.96) .. (247.05,180.54) -- (238.67,189.13) .. controls (237.13,190.72) and (234.6,190.75) .. (233.02,189.21) -- (224.42,180.83) .. controls (222.84,179.29) and (222.81,176.76) .. (224.35,175.17) -- cycle ;
%Straight Lines [id:da30725274534664426] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (178.57,134.03) -- (178.98,166.56) ;
%Straight Lines [id:da9987956256925279] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (122.7,134.04) -- (122.91,150.3) ;
%Straight Lines [id:da6074221354276734] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (179.99,190.88) -- (180.15,203.79) ;
\draw [shift={(180.2,207.14)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4654740014048474] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (178.57,78.88) -- (178.26,109.99) ;
%Straight Lines [id:da7917683593138014] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (235.14,134.02) -- (235.55,165.84) ;
%Straight Lines [id:da38715982611801336] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (222.97,178.02) -- (191.86,178.42) -- (191.17,179.13) ;
%Straight Lines [id:da9858503448402433] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (165.69,66.31) -- (133.86,66.01) ;
%Straight Lines [id:da5836962984497549] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (223.17,121.65) -- (191.14,121.85) ;
%Straight Lines [id:da40625447592270414] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (125.46,60.61) -- (130.47,65.5) -- (125.58,70.51) ;
%Straight Lines [id:da9570169355370556] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (126.18,117.17) -- (131.19,122.06) -- (126.3,127.07) ;
%Straight Lines [id:da6402847381095262] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (182.74,116.45) -- (187.75,121.34) -- (182.87,126.35) ;
%Straight Lines [id:da7257304469435506] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (183.46,173.02) -- (188.47,177.9) -- (183.59,182.92) ;
%Straight Lines [id:da9091855543844788] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (240.02,172.3) -- (245.04,177.18) -- (240.15,182.2) ;
%Rounded Rect [id:dp4490837491830263] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (174.94,55.08) .. controls (176.48,53.5) and (179.01,53.47) .. (180.59,55.01) -- (189.19,63.38) .. controls (190.77,64.93) and (190.8,67.46) .. (189.26,69.04) -- (180.88,77.63) .. controls (179.34,79.22) and (176.81,79.25) .. (175.23,77.71) -- (166.63,69.33) .. controls (165.05,67.79) and (165.02,65.26) .. (166.56,63.67) -- cycle ;
%Rounded Rect [id:dp6897373516579487] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (231.5,54.36) .. controls (233.04,52.78) and (235.58,52.75) .. (237.16,54.29) -- (245.75,62.66) .. controls (247.33,64.21) and (247.36,66.74) .. (245.82,68.32) -- (237.45,76.91) .. controls (235.9,78.5) and (233.37,78.53) .. (231.79,76.99) -- (223.2,68.61) .. controls (221.62,67.07) and (221.58,64.53) .. (223.13,62.95) -- cycle ;
%Straight Lines [id:da7169132260717352] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (221.04,65.81) -- (191.34,66.19) -- (190.65,66.9) ;
%Rounded Rect [id:dp3235318197810615] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (232.22,110.92) .. controls (233.76,109.34) and (236.3,109.31) .. (237.88,110.85) -- (246.47,119.23) .. controls (248.05,120.77) and (248.09,123.3) .. (246.54,124.88) -- (238.17,133.48) .. controls (236.62,135.06) and (234.09,135.09) .. (232.51,133.55) -- (223.92,125.17) .. controls (222.34,123.63) and (222.3,121.1) .. (223.85,119.52) -- cycle ;
%Straight Lines [id:da5654078676921076] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (234.63,77.66) -- (235.04,110.18) ;
%Straight Lines [id:da871443371723271] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (182.23,60.8) -- (187.25,65.68) -- (182.36,70.69) ;
%Straight Lines [id:da3407437566058883] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (238.8,60.08) -- (243.81,64.96) -- (238.92,69.97) ;
%Straight Lines [id:da058847942844266976] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (239.52,116.64) -- (244.53,121.53) -- (239.64,126.54) ;
%Straight Lines [id:da029375242551314185] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (233.89,40.75) -- (234.06,53.66) ;
\draw [shift={(233.85,37.4)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7717142667883763] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (262.49,64.32) -- (246.94,64.52) ;
\draw [shift={(262.49,64.32)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8793036208259085] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (123.15,190.61) -- (123.31,203.52) ;
\draw [shift={(123.36,206.87)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6414949202621387] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (65.65,95.97) -- (65.81,108.87) ;
\draw [shift={(65.61,92.61)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da0941220358476943] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (235.89,191.31) -- (236.05,204.22) ;
\draw [shift={(236.1,207.57)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7752279368505157] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (120.82,40.55) -- (120.99,53.46) ;
\draw [shift={(120.78,37.2)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da575400454975445] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (177.4,40.54) -- (177.56,53.45) ;
\draw [shift={(177.35,37.18)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da003943461999193376] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (53.96,120.79) -- (44.01,120.91) -- (41.76,120.94) ;
\draw [shift={(38.4,120.99)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5653883620172978] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (107.56,65.95) -- (95.36,66.11) ;
\draw [shift={(92,66.15)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da2781563560949677] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (260.12,121.88) -- (247.92,122.04) ;
\draw [shift={(263.48,121.84)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da3944269451312674] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (260.65,177.56) -- (248.44,177.71) ;
\draw [shift={(264,177.51)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5987717409706462] 
\draw [line width=1.5]    (630.96,132.15) -- (630.52,94) ;
\draw [shift={(630.52,94)}, rotate = 269.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(631,135.5)}, rotate = 269.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6025885707186623] 
\draw [line width=1.5]    (606.99,137.5) -- (606.55,99.35) ;
\draw [shift={(606.51,96)}, rotate = 269.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(606.99,137.5)}, rotate = 269.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da735267445257191] 
\draw [line width=1.5]    (540,116) -- (583.83,116) ;
\draw [shift={(586.83,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da29830056760687806] 
\draw [line width=1.5]    (302.17,116) -- (346,116) ;
\draw [shift={(349,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp9759283594460889] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (490.15,104.6) .. controls (491.73,103.06) and (494.26,103.09) .. (495.8,104.67) -- (504.19,113.25) .. controls (505.73,114.83) and (505.7,117.36) .. (504.12,118.91) -- (495.54,127.29) .. controls (493.96,128.84) and (491.42,128.81) .. (489.88,127.23) -- (481.5,118.64) .. controls (479.95,117.06) and (479.98,114.53) .. (481.56,112.99) -- cycle ;
%Straight Lines [id:da7290525307220745] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (497.3,110.49) -- (502.19,115.5) -- (497.18,120.39) ;
%Straight Lines [id:da7119545297049575] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (492.87,91.06) -- (492.72,103.97) ;
\draw [shift={(492.91,87.7)}, rotate = 90.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5928680894384089] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (520.88,115.32) -- (505.33,115.14) ;
\draw [shift={(520.88,115.32)}, rotate = 180.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da906693220525373] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (492.86,128.3) -- (492.7,141.21) ;
\draw [shift={(492.67,144.56)}, rotate = 90.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9929792819268725] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (479.56,115.97) -- (469.62,115.85) -- (467.36,115.83) ;
\draw [shift={(464.01,115.79)}, rotate = 180.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Rounded Rect [id:dp28736479653313185] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (410.13,104.57) .. controls (411.71,103.03) and (414.24,103.06) .. (415.79,104.64) -- (424.17,113.22) .. controls (425.71,114.8) and (425.68,117.34) .. (424.1,118.88) -- (415.52,127.26) .. controls (413.94,128.81) and (411.4,128.78) .. (409.86,127.2) -- (401.48,118.61) .. controls (399.93,117.03) and (399.96,114.5) .. (401.54,112.95) -- cycle ;
%Straight Lines [id:da3889974246228658] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (417.28,110.46) -- (422.17,115.47) -- (417.17,120.36) ;
%Straight Lines [id:da7260731026025892] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (412.86,91.03) -- (412.7,103.94) ;
\draw [shift={(412.9,87.67)}, rotate = 90.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4873719400672436] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (437.51,116.25) -- (425.31,116.11) ;
\draw [shift={(440.87,116.29)}, rotate = 180.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da15060495967497767] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (412.84,128.27) -- (412.68,141.18) ;
\draw [shift={(412.64,144.53)}, rotate = 90.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da32534885331318064] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (399.55,115.94) -- (389.6,115.82) -- (383.99,115.75) ;
\draw [shift={(383.99,115.75)}, rotate = 180.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

% Text Node
\draw (18,167.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (273,52.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (625,66.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (377,92.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (601,147.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (517,90.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
\end{tikzpicture}

==> inputparts/fig8.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp96978459259666] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (274.87,48.65) .. controls (276.41,47.07) and (278.94,47.04) .. (280.53,48.58) -- (289.12,56.96) .. controls (290.7,58.5) and (290.73,61.03) .. (289.19,62.61) -- (280.82,71.21) .. controls (279.27,72.79) and (276.74,72.82) .. (275.16,71.28) -- (266.57,62.9) .. controls (264.98,61.36) and (264.95,58.83) .. (266.49,57.24) -- cycle ;
%Rounded Rect [id:dp5415049193287838] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (331.43,47.93) .. controls (332.98,46.35) and (335.51,46.32) .. (337.09,47.86) -- (345.68,56.24) .. controls (347.27,57.78) and (347.3,60.31) .. (345.76,61.89) -- (337.38,70.48) .. controls (335.84,72.07) and (333.3,72.1) .. (331.72,70.56) -- (323.13,62.18) .. controls (321.55,60.64) and (321.52,58.11) .. (323.06,56.52) -- cycle ;
%Straight Lines [id:da4283640358428802] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (320.97,59.38) -- (291.28,59.76) -- (290.58,60.47) ;
%Straight Lines [id:da24427458495106014] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (278,72.95) -- (278.16,85.86) ;
\draw [shift={(278.2,89.21)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da3695718032408233] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (265.12,60.09) -- (249.56,60.29) ;
\draw [shift={(249.56,60.29)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7288988029906882] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (282.17,54.37) -- (287.18,59.25) -- (282.29,64.27) ;
%Straight Lines [id:da711564273524811] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (338.73,53.65) -- (343.74,58.53) -- (338.86,63.55) ;
%Rounded Rect [id:dp34758601848432735] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (387.17,49.19) .. controls (388.71,47.61) and (391.24,47.58) .. (392.82,49.12) -- (401.41,57.5) .. controls (403,59.04) and (403.03,61.57) .. (401.49,63.15) -- (393.11,71.75) .. controls (391.57,73.33) and (389.04,73.36) .. (387.45,71.82) -- (378.86,63.44) .. controls (377.28,61.9) and (377.25,59.37) .. (378.79,57.78) -- cycle ;
%Rounded Rect [id:dp3768916528273152] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (443.73,48.47) .. controls (445.27,46.89) and (447.8,46.86) .. (449.39,48.4) -- (457.98,56.78) .. controls (459.56,58.32) and (459.59,60.85) .. (458.05,62.43) -- (449.67,71.02) .. controls (448.13,72.61) and (445.6,72.64) .. (444.02,71.1) -- (435.42,62.72) .. controls (433.84,61.18) and (433.81,58.65) .. (435.35,57.06) -- cycle ;
%Straight Lines [id:da21205886487831838] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (390.99,72.77) -- (391.09,82.04) -- (391.15,86.68) ;
\draw [shift={(391.2,90.03)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9047198095712771] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (433.97,59.91) -- (402.86,60.31) -- (402.17,61.02) ;
%Straight Lines [id:da902479359715551] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (394.46,54.91) -- (399.47,59.79) -- (394.59,64.81) ;
%Straight Lines [id:da09130846321957464] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (451.02,54.19) -- (456.04,59.07) -- (451.15,64.09) ;
%Straight Lines [id:da7912711674591623] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (334.15,72.5) -- (334.31,85.41) ;
\draw [shift={(334.36,88.76)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6043860068786853] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (446.89,73.2) -- (447.05,86.11) ;
\draw [shift={(447.1,89.46)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da08789023156955267] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (475,59.4) -- (459.44,59.6) ;
\draw [shift={(475,59.4)}, rotate = 179.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Rounded Rect [id:dp45674558599341086] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (378.9,158.82) .. controls (377.34,157.25) and (377.34,154.72) .. (378.91,153.16) -- (387.42,144.7) .. controls (388.98,143.14) and (391.51,143.15) .. (393.07,144.71) -- (401.54,153.22) .. controls (403.09,154.78) and (403.09,157.32) .. (401.52,158.88) -- (393.02,167.34) .. controls (391.45,168.9) and (388.92,168.89) .. (387.36,167.33) -- cycle ;
%Rounded Rect [id:dp685024285753285] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (322.33,158.68) .. controls (320.77,157.12) and (320.77,154.58) .. (322.34,153.02) -- (330.85,144.56) .. controls (332.41,143) and (334.95,143.01) .. (336.5,144.57) -- (344.97,153.08) .. controls (346.53,154.65) and (346.52,157.18) .. (344.95,158.74) -- (336.45,167.2) .. controls (334.88,168.76) and (332.35,168.75) .. (330.79,167.19) -- cycle ;
%Straight Lines [id:da9361764284203954] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (345.67,155.91) -- (378.2,155.99) ;
%Straight Lines [id:da6293365504472018] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (390.18,168.75) -- (390.16,180.95) ;
\draw [shift={(390.15,184.3)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da4411053157677993] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (305.36,155.81) -- (321.63,155.85) ;
%Straight Lines [id:da028743529823053615] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (328.15,151.47) -- (333.11,146.54) -- (338.05,151.5) ;
%Straight Lines [id:da02211041255489732] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (384.72,151.61) -- (389.68,146.67) -- (394.62,151.64) ;
%Rounded Rect [id:dp9409365711100025] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (267.73,159.41) .. controls (266.17,157.84) and (266.17,155.31) .. (267.74,153.75) -- (276.25,145.29) .. controls (277.81,143.73) and (280.34,143.73) .. (281.9,145.3) -- (290.37,153.8) .. controls (291.93,155.37) and (291.92,157.9) .. (290.35,159.46) -- (281.85,167.93) .. controls (280.28,169.48) and (277.75,169.48) .. (276.19,167.91) -- cycle ;
%Straight Lines [id:da5464620869722248] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (290.36,155.93) -- (306.63,155.97) ;
%Straight Lines [id:da8348235195169458] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (273.55,152.2) -- (278.51,147.26) -- (283.45,152.22) ;
%Straight Lines [id:da624072817707038] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (249.37,156.52) -- (265.63,156.56) ;
\draw [shift={(249.37,156.52)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da53464961046398] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (333.78,168.03) -- (333.75,180.24) ;
\draw [shift={(333.74,183.59)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6757799475492385] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (278.33,168.61) -- (278.3,180.81) ;
\draw [shift={(278.29,184.16)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6170000123600365] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (277.04,33.8) -- (277.2,46.71) ;
\draw [shift={(277,30.45)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da2552038488958679] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (390.03,33.63) -- (390.2,47.53) ;
\draw [shift={(389.99,30.27)}, rotate = 89.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8986239745776985] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (334.19,33.35) -- (334.36,46.26) ;
\draw [shift={(334.15,30)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6899419999452455] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (445.93,34.05) -- (446.1,46.96) ;
\draw [shift={(445.89,30.7)}, rotate = 89.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da25823412954833325] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (389.68,131.1) -- (389.65,143.3) ;
\draw [shift={(389.68,127.75)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da1564560547959296] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (333.27,130.39) -- (333.24,142.59) ;
\draw [shift={(333.28,127.03)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da8069524015451673] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (278.82,130.96) -- (278.79,143.16) ;
\draw [shift={(278.83,127.61)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Rounded Rect [id:dp2858445760514946] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (436.4,158.32) .. controls (434.84,156.75) and (434.84,154.22) .. (436.41,152.66) -- (444.92,144.2) .. controls (446.48,142.64) and (449.01,142.65) .. (450.57,144.21) -- (459.04,152.72) .. controls (460.59,154.28) and (460.59,156.82) .. (459.02,158.38) -- (450.52,166.84) .. controls (448.95,168.4) and (446.42,168.39) .. (444.86,166.83) -- cycle ;
%Straight Lines [id:da269100973275202] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (403.17,155.41) -- (435.7,155.49) ;
%Straight Lines [id:da4519834699652904] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (460.74,155.56) -- (477,155.6) ;
\draw [shift={(477,155.6)}, rotate = 0.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7628998926716911] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (447.68,168.25) -- (447.66,180.45) ;
\draw [shift={(447.65,183.8)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da7193442735258964] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (442.22,151.11) -- (447.18,146.17) -- (452.12,151.14) ;
%Straight Lines [id:da31317504201598045] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (447.18,130.6) -- (447.15,142.8) ;
\draw [shift={(447.18,127.25)}, rotate = 90.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da22183691722021615] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (376.97,60.38) -- (347.28,59.76) -- (346.58,59.47) ;

% Text Node
\draw (222,51.43) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (486,52.43) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (220.5,148.16) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (487,149.16) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (531,50.37) node [anchor=north west][inner sep=0.75pt]    {$i=\text{even}$};
% Text Node
\draw (531.6,147.66) node [anchor=north west][inner sep=0.75pt]    {$i=\text{odd}$};
% Text Node
\draw (95,48.87) node [anchor=north west][inner sep=0.75pt]    {$C_{a,b}^{+}( v_{c} t,t) \ \ =$};
% Text Node
\draw (95,144.16) node [anchor=north west][inner sep=0.75pt]    {$C_{a,b}^{-}( -v_{c} t,t) =$};


\end{tikzpicture}

==> inputparts/fig9.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Rounded Rect [id:dp23729233189908439] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (271.23,96.75) .. controls (271.23,93.99) and (273.47,91.75) .. (276.23,91.75) -- (291.23,91.75) .. controls (293.99,91.75) and (296.23,93.99) .. (296.23,96.75) -- (296.23,111.75) .. controls (296.23,114.51) and (293.99,116.75) .. (291.23,116.75) -- (276.23,116.75) .. controls (273.47,116.75) and (271.23,114.51) .. (271.23,111.75) -- cycle ;
%Straight Lines [id:da08010526733663159] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (294.23,114.75) -- (306.5,125.76) ;
\draw [shift={(309,128)}, rotate = 41.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da12346847088758817] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (282.75,95.5) -- (291.5,95.5) -- (291.5,104.25) ;
%Straight Lines [id:da2289507796515189] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (273.73,114.75) -- (250,138) ;
\draw [shift={(267.8,120.57)}, rotate = 135.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9972109332312011] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (261.27,80.47) -- (272.86,93.13) ;
\draw [shift={(259,78)}, rotate = 47.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da41413948985465576] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (318,70) -- (294.27,93.25) ;
\draw [shift={(312.06,75.82)}, rotate = 135.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp662184913971171] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (382.23,98.75) .. controls (382.23,95.99) and (384.47,93.75) .. (387.23,93.75) -- (402.23,93.75) .. controls (404.99,93.75) and (407.23,95.99) .. (407.23,98.75) -- (407.23,113.75) .. controls (407.23,116.51) and (404.99,118.75) .. (402.23,118.75) -- (387.23,118.75) .. controls (384.47,118.75) and (382.23,116.51) .. (382.23,113.75) -- cycle ;
%Straight Lines [id:da5593374431051444] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (405.23,116.75) -- (430,140) ;
\draw [shift={(411.56,122.69)}, rotate = 43.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6017245603319993] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (417.71,82.45) -- (405.98,95) ;
\draw [shift={(420,80)}, rotate = 133.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5869949303377775] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (393.75,97.5) -- (402.5,97.5) -- (402.5,106.25) ;
%Straight Lines [id:da46515624705207914] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (383.73,116.75) -- (372.41,127.67) ;
\draw [shift={(370,130)}, rotate = 136.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5223408802464762] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]    (360,70) -- (383.86,95.13) ;
\draw [shift={(366.21,76.54)}, rotate = 46.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (267.23,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{F}_{\boldsymbol{+}}$};
% Text Node
\draw (378.73,42.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{F}_{\boldsymbol{-}}$};


\end{tikzpicture}

